Uniqueness and nonuniqueness in the disjoint data inverse problem: a sharp spectral threshold

We study the inverse problem of determining a connected, closed Riemannian manifold of dimension at least two from wave observations. The sources are supported in an open set $S$, and the resulting waves are observed on an open receiver set $R$, which may be at a positive distance from $S$. We prove uniqueness up to isometry within the class of manifolds that satisfy a subcritical spectral lower bound: $\|\phi|_R\|_{L^2(R)} \ge ce^{-C\lambda^\theta}\|\phi\|_{L^2(M)}$ for every eigenfunction $\phi$, where $\lambda$ is the corresponding eigenvalue, $\theta\in[0,1/2)$, and the constants $c,C>0$ do not depend on $\phi$. If a bound of this type holds also on $S$, then uniqueness holds within the class of all connected, closed manifolds. By the spectral inequality, the bound always holds with $\theta=1/2$. Uniqueness nevertheless fails at this endpoint: in every dimension $n\ge 2$, we construct a pair of nonisometric connected, closed Riemannian $n$-manifolds that produce identical wave observations.

==> nonuniqueness-geometry.tikz <==
% The circle C, its two ports, and the interval coordinates.
\begingroup
\begin{tikzpicture}[
  line cap=round,
  line join=round,
  every node/.style={font=\small}
]
  \tikzset{
    source arc/.style={draw=blue!55, line width=6.5pt},
    receiver arc/.style={draw=orange!65, line width=6.5pt},
    source bar/.style={draw=blue!55, line width=3.5pt},
    receiver bar/.style={draw=orange!65, line width=3.5pt},
    base curve/.style={draw=black!65, line width=0.8pt},
    common profile/.style={draw=black, line width=1.05pt},
    first profile/.style={draw=black, line width=1.05pt},
    second profile/.style={draw=black!70, line width=1.05pt, densely dashed},
    guide/.style={draw=black!45, line width=0.6pt},
    figure arrow/.style={draw=black, line width=0.7pt},
    tick/.style={draw=black!70, line width=0.6pt},
    tick label/.style={anchor=north, text height=1.6ex, text depth=0.25ex}
  }

  % ------------------------------------------------------------------------
  % Panel (a): the circle.
  \node[anchor=west, font=\small\bfseries] at (-6.10,3.02) {(a)};
  \begin{scope}[
    shift={(-3.90,1.55)},
    every node/.append style={font=\footnotesize}
  ]
    \def\CircleRadius{1.10}

    % The dashed diameter is the axis of the reflection iota.
    \draw[guide, dashed] (-1.32,0) -- (1.32,0);

    % pi_C(0) and the source port on the right; x increases counterclockwise.
    \draw[source arc] (-25:\CircleRadius) arc[start angle=-25,end angle=25,radius=\CircleRadius];
    \draw[receiver arc] (155:\CircleRadius) arc[start angle=155,end angle=205,radius=\CircleRadius];
    \draw[base curve] (0,0) circle[radius=\CircleRadius];
    \draw[figure arrow, ->]
      (35:\CircleRadius) arc[start angle=35,end angle=80,radius=\CircleRadius];

    \fill (-\CircleRadius,0) circle[radius=1.35pt];
    \fill ( \CircleRadius,0) circle[radius=1.35pt];

    \node at (0,0.64) {$j_+$};
    \node at (0,-0.64) {$j_-$};
    \node[orange!90!black, anchor=south east] at (-0.82,0.58) {$C_\rcv$};
    \node[blue!70!black, anchor=south west] at (0.82,0.58) {$C_\src$};
    \node[anchor=south] at (0,1.22) {$C$};

    \node[anchor=north, align=center] (fixedL) at (-1.50,-0.38)
      {$\pi_C(L)$\\[-2pt]$=\pi_C(-L)$};
    \node[anchor=north] (fixedzero) at (1.50,-0.38) {$\pi_C(0)$};
    \draw[figure arrow, ->] (fixedL.north) -- (-\CircleRadius,0);
    \draw[figure arrow, ->] (fixedzero.north) -- (\CircleRadius,0);
  \end{scope}

  \node[anchor=north, align=center, font=\footnotesize] at (-3.90,-0.02) {$\displaystyle
    \begin{aligned}
      \M_n&=C\times F,\\
      \src&=C_\src\times F,\\
      \rcv&=C_\rcv\times F.
    \end{aligned}$};

  % ------------------------------------------------------------------------
  % Panel (b): the interval [-L,L] with the profiles q and q-tilde.
  \begin{scope}[shift={(1.90,0.25)}]
  \node[anchor=west, font=\small\bfseries] at (-3.82,2.65) {(b)};

  % Drawing coordinates of L, eta and L-eta.
  \def\xL{3.55}
  \def\xEta{1.00}
  \def\xLEta{2.55}

  % Shaded representatives of C_src and C_rcv in [-L,L].
  \fill[orange!13] (-\xL,-0.06) rectangle (-\xLEta,2.42);
  \fill[blue!11]   (-\xEta,-0.06) rectangle ( \xEta,2.42);
  \fill[orange!13] ( \xLEta,-0.06) rectangle ( \xL,2.42);
  \node[orange!90!black, anchor=north] at (-3.05,2.30) {$C_\rcv$};
  \node[blue!70!black, anchor=north] at (0,2.30) {$C_\src$};
  \node[orange!90!black, anchor=north] at (3.05,2.30) {$C_\rcv$};

  \draw[first profile] (-1.45,2.64) -- (-0.98,2.64);
  \node[anchor=west] at (-0.90,2.64) {$q$};
  \draw[second profile] (0.12,2.64) -- (0.59,2.64);
  \node[anchor=west] at (0.67,2.64) {$\widetilde q$};

  % Schematic profiles p +- psi: p(x) = 1.45 - 0.30 cos(2 pi x/L) and, on each
  % unobserved interval, psi(t) = 0.20 beta(t) sin(2 pi t), 0<t<1, where
  % beta(t) = exp(1.6 - 0.40/(t(1-t))) is flat at both ends.
  \def\ProfileLevel{1.45}
  \def\ProfileAmplitude{0.30}
  \def\PerturbationAmplitude{0.20}
  \def\ProfileStart{1.18}
  \def\ProfileEnd{2.37}
  \def\ProfileWidth{1.19}

  % The common part p, outside the support of psi.
  \draw[common profile]
    plot[domain=-3.55:-2.37, samples=81, variable=\x]
      (\x,{\ProfileLevel-\ProfileAmplitude*cos(360*\x/3.55)});
  \draw[common profile]
    plot[domain=-1.18:1.18, samples=121, variable=\x]
      (\x,{\ProfileLevel-\ProfileAmplitude*cos(360*\x/3.55)});
  \draw[common profile]
    plot[domain=2.37:3.55, samples=81, variable=\x]
      (\x,{\ProfileLevel-\ProfileAmplitude*cos(360*\x/3.55)});

  % Branches p +- psi; the signs flip on the left, so both profiles are even.
  \draw[second profile]
    ({-\ProfileEnd},
     {\ProfileLevel-\ProfileAmplitude*cos(360*(-\ProfileEnd)/3.55)})
    plot[domain=0.002:0.998, samples=201, variable=\t]
      ({-\ProfileEnd+\ProfileWidth*\t},
       {\ProfileLevel
        -\ProfileAmplitude*cos(360*(-\ProfileEnd+\ProfileWidth*\t)/3.55)
        +\PerturbationAmplitude
         *exp(1.6-0.40/(\t*(1-\t)))*sin(360*\t)})
    -- ({-\ProfileStart},
        {\ProfileLevel-\ProfileAmplitude*cos(360*(-\ProfileStart)/3.55)});
  \draw[second profile]
    (\ProfileStart,
     {\ProfileLevel-\ProfileAmplitude*cos(360*\ProfileStart/3.55)})
    plot[domain=0.002:0.998, samples=201, variable=\t]
      ({\ProfileStart+\ProfileWidth*\t},
       {\ProfileLevel
        -\ProfileAmplitude*cos(360*(\ProfileStart+\ProfileWidth*\t)/3.55)
        -\PerturbationAmplitude
         *exp(1.6-0.40/(\t*(1-\t)))*sin(360*\t)})
    -- (\ProfileEnd,
        {\ProfileLevel-\ProfileAmplitude*cos(360*\ProfileEnd/3.55)});

  \draw[first profile]
    ({-\ProfileEnd},
     {\ProfileLevel-\ProfileAmplitude*cos(360*(-\ProfileEnd)/3.55)})
    plot[domain=0.002:0.998, samples=201, variable=\t]
      ({-\ProfileEnd+\ProfileWidth*\t},
       {\ProfileLevel
        -\ProfileAmplitude*cos(360*(-\ProfileEnd+\ProfileWidth*\t)/3.55)
        -\PerturbationAmplitude
         *exp(1.6-0.40/(\t*(1-\t)))*sin(360*\t)})
    -- ({-\ProfileStart},
        {\ProfileLevel-\ProfileAmplitude*cos(360*(-\ProfileStart)/3.55)});
  \draw[first profile]
    (\ProfileStart,
     {\ProfileLevel-\ProfileAmplitude*cos(360*\ProfileStart/3.55)})
    plot[domain=0.002:0.998, samples=201, variable=\t]
      ({\ProfileStart+\ProfileWidth*\t},
       {\ProfileLevel
        -\ProfileAmplitude*cos(360*(\ProfileStart+\ProfileWidth*\t)/3.55)
        +\PerturbationAmplitude
         *exp(1.6-0.40/(\t*(1-\t)))*sin(360*\t)})
    -- (\ProfileEnd,
        {\ProfileLevel-\ProfileAmplitude*cos(360*\ProfileEnd/3.55)});

  \draw[base curve] (-3.70,0) -- (3.70,0);
  \foreach \x in {-3.55,-2.55,-1.00,0,1.00,2.55,3.55}
    \draw[tick] (\x,-0.07) -- (\x,0.07);
  \node[tick label] at (-3.55,-0.10) {$-L$};
  \node[tick label] at (-2.55,-0.10) {$-L+\eta$};
  \node[tick label] at (-1.00,-0.10) {$-\eta$};
  \node[tick label] at (0,-0.10) {$0$};
  \node[tick label] at (1.00,-0.10) {$\eta$};
  \node[tick label] at (2.55,-0.10) {$L-\eta$};
  \node[tick label] at (3.55,-0.10) {$L$};

  % The intervals I_S, I_R and the semicircle coordinate x in [0,L].
  \draw[source bar] (0,-0.72) -- (1.00,-0.72);
  \draw[receiver bar] (2.55,-0.72) -- (3.55,-0.72);
  \node[blue!70!black, anchor=north] at (0.50,-0.82) {$I_\src$};
  \node[orange!90!black, anchor=north] at (3.05,-0.82) {$I_\rcv$};
  \draw[guide] (0,-1.22) -- (0,-1.38) -- (3.55,-1.38) -- (3.55,-1.22);
  \node[anchor=north] at (1.78,-1.43)
    {semicircle coordinate $x\in[0,L]$};
  \end{scope}
\end{tikzpicture}
\endgroup


==> nonuniqueness-nine-letter-words.tikz <==
% The profiles of the two nine-letter words, and their doubled words.
\begingroup
\definecolor{wordzero}{RGB}{163,218,201}
\definecolor{wordone}{RGB}{211,177,231}
\begin{tikzpicture}[
  line cap=round,
  line join=round,
  every node/.style={font=\small}
]
  \tikzset{
    profile/.style={draw=black, line width=1.05pt},
    axis/.style={draw=black!65, line width=0.65pt},
    guide/.style={draw=black!35, line width=0.5pt},
    figure arrow/.style={draw=black, line width=0.7pt},
    zero cell/.style={draw=black!55, fill=wordzero, line width=0.5pt},
    one cell/.style={draw=black!55, fill=wordone, line width=0.5pt},
    source bar/.style={draw=blue!55, line width=3.2pt},
    receiver bar/.style={draw=orange!65, line width=3.2pt},
    run mark/.style={draw=black, line width=1.1pt}
  }

  \def\DrawZeroBlock#1#2#3#4#5{%
    \begin{scope}[shift={(#1,#2)},xscale=#3,yscale=#4]
      \draw[#5]
        (0,0) -- (0.27,0)
        .. controls (0.30,0) and (0.30,0.46) .. (0.333,0.46)
        .. controls (0.366,0.46) and (0.366,0) .. (0.40,0)
        -- (0.43,0)
        .. controls (0.455,0) and (0.445,1) .. (0.48,1)
        -- (0.52,1)
        .. controls (0.555,1) and (0.545,0) .. (0.57,0)
        -- (1,0);
    \end{scope}%
  }
  \def\DrawOneBlock#1#2#3#4#5{%
    \begin{scope}[shift={(#1,#2)},xscale=#3,yscale=#4]
      \draw[#5]
        (0,0) -- (0.43,0)
        .. controls (0.455,0) and (0.445,1) .. (0.48,1)
        -- (0.52,1)
        .. controls (0.555,1) and (0.545,0) .. (0.57,0)
        -- (0.60,0)
        .. controls (0.634,0) and (0.634,0.46) .. (0.667,0.46)
        .. controls (0.70,0.46) and (0.70,0) .. (0.73,0)
        -- (1,0);
    \end{scope}%
  }

  % ------------------------------------------------------------------------
  % Panel (a): the profiles q_w and q_tilde-w on [0,9].
  \node[anchor=west, font=\small\bfseries] at (-5.55,2.95) {(a)};
  \def\ProfileLeft{-4.50}
  \def\BlockWidth{1.00}
  \def\FirstBase{2.35}
  \def\SecondBase{0.80}

  \foreach \bit [count=\i from 0] in {0,0,1,0,1,1,1,0,0} {
    \pgfmathsetmacro{\cellleft}{\ProfileLeft+\BlockWidth*\i}
    \ifnum\bit=0
      \path[zero cell] (\cellleft,1.75) rectangle ++(\BlockWidth,0.32);
    \else
      \path[one cell] (\cellleft,1.75) rectangle ++(\BlockWidth,0.32);
    \fi
    \pgfmathsetmacro{\cellmid}{\cellleft+0.5*\BlockWidth}
    \node[font=\footnotesize] at (\cellmid,1.91) {$\mathtt{\bit}$};
  }
  \foreach \bit [count=\i from 0] in {0,1,1,0,0,1,1,1,0} {
    \pgfmathsetmacro{\cellleft}{\ProfileLeft+\BlockWidth*\i}
    \ifnum\bit=0
      \path[zero cell] (\cellleft,0.20) rectangle ++(\BlockWidth,0.32);
    \else
      \path[one cell] (\cellleft,0.20) rectangle ++(\BlockWidth,0.32);
    \fi
    \pgfmathsetmacro{\cellmid}{\cellleft+0.5*\BlockWidth}
    \node[font=\footnotesize] at (\cellmid,0.36) {$\mathtt{\bit}$};
  }

  \foreach \i in {0,...,9} {
    \pgfmathsetmacro{\seam}{\ProfileLeft+\BlockWidth*\i}
    \draw[guide, densely dotted] (\seam,2.07) -- (\seam,3.08);
    \draw[guide, densely dotted] (\seam,0.52) -- (\seam,1.53);
  }

  % q_w for w=001011100 and q_tilde-w for tilde-w=011001110.
  \foreach \bit [count=\i from 0] in {0,0,1,0,1,1,1,0,0} {
    \pgfmathsetmacro{\blockleft}{\ProfileLeft+\BlockWidth*\i}
    \ifnum\bit=0
      \DrawZeroBlock{\blockleft}{\FirstBase}{\BlockWidth}{0.68}{profile}
    \else
      \DrawOneBlock{\blockleft}{\FirstBase}{\BlockWidth}{0.68}{profile}
    \fi
  }
  \foreach \bit [count=\i from 0] in {0,1,1,0,0,1,1,1,0} {
    \pgfmathsetmacro{\blockleft}{\ProfileLeft+\BlockWidth*\i}
    \ifnum\bit=0
      \DrawZeroBlock{\blockleft}{\SecondBase}{\BlockWidth}{0.68}{profile}
    \else
      \DrawOneBlock{\blockleft}{\SecondBase}{\BlockWidth}{0.68}{profile}
    \fi
  }

  \node[anchor=east] at (-4.58,2.60) {$q_w$};
  \node[anchor=east] at (-4.58,1.05) {$q_{\widetilde w}$};
  \node[font=\footnotesize, anchor=north] at (0,-0.04)
    {positive semicircle $[0,9]$};
  \node[anchor=north] at (-4.50,-0.04) {$0$};
  \node[anchor=north] at (4.50,-0.04) {$9$};

  % The intervals I_S and I_R at both ends.
  \draw[source bar] (-4.50,1.61) -- (-4.25,1.61);
  \draw[receiver bar] (4.25,1.61) -- (4.50,1.61);
  \draw[source bar] (-4.50,0.06) -- (-4.25,0.06);
  \draw[receiver bar] (4.25,0.06) -- (4.50,0.06);

  % ------------------------------------------------------------------------
  % Panel (b): the doubled words around C, with the unique 111 circled.
  \node[anchor=west, font=\small\bfseries] at (-5.55,-0.62) {(b)};

  \def\DrawWordCircle#1#2#3#4#5#6{%
    \begin{scope}[shift={(#1,#2)}]
      \def\OuterRadius{1.20}
      \def\InnerRadius{0.74}
      \foreach \bit [count=\i from 0] in {#3} {
        \pgfmathsetmacro{\startangle}{20*\i}
        \pgfmathsetmacro{\endangle}{20*(\i+1)}
        \pgfmathsetmacro{\midangle}{20*(\i+0.5)}
        \ifnum\bit=0
          \path[zero cell]
            (\startangle:\InnerRadius) -- (\startangle:\OuterRadius)
            arc[start angle=\startangle,end angle=\endangle,radius=\OuterRadius]
            -- (\endangle:\InnerRadius)
            arc[start angle=\endangle,end angle=\startangle,radius=\InnerRadius]
            -- cycle;
        \else
          \path[one cell]
            (\startangle:\InnerRadius) -- (\startangle:\OuterRadius)
            arc[start angle=\startangle,end angle=\endangle,radius=\OuterRadius]
            -- (\endangle:\InnerRadius)
            arc[start angle=\endangle,end angle=\startangle,radius=\InnerRadius]
            -- cycle;
        \fi
        \node[font=\scriptsize] at (\midangle:0.97) {$\mathtt{\bit}$};
      }
      \draw[guide, dashed] (-1.34,0) -- (-0.69,0);
      \draw[guide, dashed] (0.69,0) -- (1.34,0);
      \fill (0:\OuterRadius) circle[radius=1.15pt];
      \fill (180:\OuterRadius) circle[radius=1.15pt];
      \draw[figure arrow, ->]
        (8:1.34) arc[start angle=8,end angle=29,radius=1.34];
      \node at (18.5:1.63) {#5};
      \draw[figure arrow, ->]
        (188:1.34) arc[start angle=188,end angle=209,radius=1.34];
      \node at (198.5:1.63) {#6};
      \node[align=center] at (0,0) {#4};
    \end{scope}%
  }

  \DrawWordCircle{-2.35}{-2.15}{0,0,1,0,1,1,1,0,0,1,1,0,0,0,1,0,1,1}{$ww^\sharp$}{$w$}{$w^\sharp$}
  \DrawWordCircle{2.35}{-2.15}{0,1,1,0,0,1,1,1,0,1,0,0,0,1,1,0,0,1}{$\widetilde w\widetilde w^\sharp$}{$\widetilde w$}{$\widetilde w^\sharp$}

  \node[font=\footnotesize, anchor=west] at (-1.05,-2.26) {$\pi_C(0)$};
  \node[font=\footnotesize, anchor=west] at (3.65,-2.26) {$\pi_C(0)$};

  % Position j sits at angle 20j+10; the 111 is at positions 4-6 and 5-7.
  \begin{scope}[shift={(-2.35,-2.15)}]
    \foreach \angle in {90,110,130} {
      \draw[run mark] (\angle:0.97) circle[radius=0.16];
    }
  \end{scope}
  \begin{scope}[shift={(2.35,-2.15)}]
    \foreach \angle in {110,130,150} {
      \draw[run mark] (\angle:0.97) circle[radius=0.16];
    }
  \end{scope}
\end{tikzpicture}
\endgroup


==> nonuniqueness-word-profile.tikz <==
% From the two blocks to the profile of a word on the circle.
\begingroup
\definecolor{wordzero}{RGB}{163,218,201}
\definecolor{wordone}{RGB}{211,177,231}
\begin{tikzpicture}[
  line cap=round,
  line join=round,
  every node/.style={font=\small}
]
  \tikzset{
    profile/.style={draw=black, line width=1.05pt},
    axis/.style={draw=black!65, line width=0.65pt},
    guide/.style={draw=black!35, line width=0.5pt},
    figure arrow/.style={draw=black, line width=0.7pt},
    zero cell/.style={draw=black!55, fill=wordzero, line width=0.55pt},
    one cell/.style={draw=black!55, fill=wordone, line width=0.55pt}
  }

  % The blocks p_0 and p_1 of eq:marked-block: plateau, marker at 1/3 or 2/3.
  \def\DrawZeroBlock#1#2#3#4{%
    \begin{scope}[shift={(#1,#2)},xscale=#3,yscale=#4]
      \draw[profile]
        (0,0) -- (0.27,0)
        .. controls (0.30,0) and (0.30,0.46) .. (0.333,0.46)
        .. controls (0.366,0.46) and (0.366,0) .. (0.40,0)
        -- (0.43,0)
        .. controls (0.455,0) and (0.445,1) .. (0.48,1)
        -- (0.52,1)
        .. controls (0.555,1) and (0.545,0) .. (0.57,0)
        -- (1,0);
    \end{scope}%
  }
  \def\DrawOneBlock#1#2#3#4{%
    \begin{scope}[shift={(#1,#2)},xscale=#3,yscale=#4]
      \draw[profile]
        (0,0) -- (0.43,0)
        .. controls (0.455,0) and (0.445,1) .. (0.48,1)
        -- (0.52,1)
        .. controls (0.555,1) and (0.545,0) .. (0.57,0)
        -- (0.60,0)
        .. controls (0.634,0) and (0.634,0.46) .. (0.667,0.46)
        .. controls (0.70,0.46) and (0.70,0) .. (0.73,0)
        -- (1,0);
    \end{scope}%
  }

  % ------------------------------------------------------------------------
  % Panel (a): the two blocks.
  \node[anchor=west, font=\small\bfseries] at (-5.95,2.82) {(a)};
  \DrawZeroBlock{-5.45}{1.42}{2.20}{0.78}
  \DrawOneBlock{-5.45}{0.05}{2.20}{0.78}
  \draw[axis] (-5.50,1.25) -- (-3.20,1.25);
  \draw[axis] (-5.50,-0.12) -- (-3.20,-0.12);
  \foreach \y in {1.25,-0.12} {
    \draw[axis] (-5.45,\y-0.05) -- (-5.45,\y+0.05);
    \draw[axis] (-3.25,\y-0.05) -- (-3.25,\y+0.05);
  }
  \node[anchor=east] at (-5.62,1.77) {$p_{\mathtt{0}}$};
  \node[anchor=east] at (-5.62,0.40) {$p_{\mathtt{1}}$};
  \node[font=\footnotesize, anchor=north] at (-5.45,1.19) {$0$};
  \node[font=\footnotesize, anchor=north] at (-3.25,1.19) {$1$};
  \node[font=\footnotesize, anchor=north] at (-5.45,-0.18) {$0$};
  \node[font=\footnotesize, anchor=north] at (-3.25,-0.18) {$1$};
  \node[font=\footnotesize, anchor=south east] at (-4.95,2.04) {marker};
  \node[font=\footnotesize, anchor=south west, xshift=-2em]
    at (-3.98,2.36) {plateau};
  \draw[figure arrow, ->] (-4.93,2.02) -- (-4.72,1.80);
  \draw[figure arrow, ->] (-4.23,2.43) -- (-4.34,2.20);

  % ------------------------------------------------------------------------
  % Panel (b): the profile of s=0010 on [0,4].
  \node[anchor=west, font=\small\bfseries] at (-2.18,2.58) {(b)};
  \def\BlockWidth{0.92}
  \def\ProfileLeft{-2.00}
  \def\ProfileBase{1.30}
  \DrawZeroBlock{-2.00}{1.30}{0.92}{0.72}
  \DrawZeroBlock{-1.08}{1.30}{0.92}{0.72}
  \DrawOneBlock{-0.16}{1.30}{0.92}{0.72}
  \DrawZeroBlock{0.76}{1.30}{0.92}{0.72}
  \foreach \x in {-2.00,-1.08,-0.16,0.76,1.68}
    \draw[guide, densely dotted] (\x,0.78) -- (\x,2.08);
  \foreach \bit [count=\i from 0] in {0,0,1,0} {
    \pgfmathsetmacro{\cellleft}{-2.00+0.92*\i}
    \ifnum\bit=0
      \path[zero cell] (\cellleft,0.49) rectangle ++(0.92,0.31);
    \else
      \path[one cell] (\cellleft,0.49) rectangle ++(0.92,0.31);
    \fi
    \pgfmathsetmacro{\cellmid}{\cellleft+0.46}
    \node[font=\footnotesize] at (\cellmid,0.645) {$\mathtt{\bit}$};
  }
  \node[anchor=east] at (-2.14,1.66) {$q_s$};
  \node[anchor=north] at (-2.00,0.43) {$0$};
  \node[anchor=north] at (1.68,0.43) {$4$};
  \node[anchor=north] at (-0.16,0.02) {$s=\mathtt{0010}$};

  % ------------------------------------------------------------------------
  % Panel (c): s s^sharp around C, read counterclockwise from pi_C(0).
  \node[anchor=west, font=\small\bfseries] at (2.56,2.58) {(c)};
  \begin{scope}[shift={(4.00,1.03)}]
    \def\OuterRadius{1.24}
    \def\InnerRadius{0.76}
    \foreach \bit [count=\i from 0] in {0,0,1,0,1,0,1,1} {
      \pgfmathsetmacro{\startangle}{45*\i}
      \pgfmathsetmacro{\endangle}{45*(\i+1)}
      \pgfmathsetmacro{\midangle}{45*(\i+0.5)}
      \ifnum\bit=0
        \path[zero cell]
          (\startangle:\InnerRadius) -- (\startangle:\OuterRadius)
          arc[start angle=\startangle,end angle=\endangle,radius=\OuterRadius]
          -- (\endangle:\InnerRadius)
          arc[start angle=\endangle,end angle=\startangle,radius=\InnerRadius]
          -- cycle;
      \else
        \path[one cell]
          (\startangle:\InnerRadius) -- (\startangle:\OuterRadius)
          arc[start angle=\startangle,end angle=\endangle,radius=\OuterRadius]
          -- (\endangle:\InnerRadius)
          arc[start angle=\endangle,end angle=\startangle,radius=\InnerRadius]
          -- cycle;
      \fi
      \node[font=\footnotesize] at (\midangle:1.00) {$\mathtt{\bit}$};
    }
    \draw[guide, dashed] (-1.40,0) -- (-0.70,0);
    \draw[guide, dashed] (0.70,0) -- (1.40,0);
    \fill (0:\OuterRadius) circle[radius=1.25pt];
    \fill (180:\OuterRadius) circle[radius=1.25pt];
    \draw[figure arrow, ->]
      (12:1.40) arc[start angle=12,end angle=38,radius=1.40];
    \node at (0,0.17) {$ss^\sharp$};
    \node[font=\footnotesize] at (0,-0.18) {$\mathtt{0010\,1011}$};
    \node[anchor=south] at (0,1.35) {$s$};
    \node[anchor=north] at (0,-1.35) {$s^\sharp$};
    \node[font=\footnotesize, anchor=west] at (1.31,-0.20) {$\pi_C(0)$};
    \node[font=\footnotesize, anchor=east] at (-1.24,-0.20) {$\pi_C(4)$};
  \end{scope}
\end{tikzpicture}
\endgroup

